Plain convergence of goal-oriented adaptive FEM

We discuss goal-oriented adaptivity in the frame of conforming finite element methods and plain convergence of the related a posteriori error estimator for different general marking strategies. We present an abstract analysis for two different settings. First, we consider problems where a local discrete efficiency estimate holds. Second, we show plain convergence in a setting that relies only on structural properties of the error estimators, namely stability on non-refined elements as well as reduction on refined elements. In particular, the second setting does not require reliability and efficiency estimates. Numerical experiments underline our theoretical findings.

==> plots/bip-prod.tex <==

\tikzstyle{plot}=[thick]%
\tikzstyle{reference}=[plot,dashed]%
\pgfplotstableread[col sep = comma]{plots/data/bip-p1-combineProduct.dat}{\bipPoneSum}%
\pgfplotstableread[col sep = comma]{plots/data/bip-p2-combineProduct.dat}{\bipPtwoSum}%
\pgfplotstableread[col sep = comma]{plots/data/bip-p3-combineProduct.dat}{\bipPthreeSum}%
\begin{tikzpicture}

\begin{loglogaxis}[%
	xlabel={$\sum_{k=0}^{\ell} \dim \XX_k$},%
	ylabel={$\eta_\ell \, \zeta_\ell = \mu_\ell \, [\mu_\ell^2 + \nu_\ell^2]^{1/2}$},%
	every tick label/.append style={font=\tiny},%
	legend pos=south west]

	\addplot[reference, forget plot] table [x={cumulativeDofs}, y expr={3e3/\thisrowno{1}}] {\bipPoneSum} node[rotate=-15] at (axis description cs:0.5,0.8) {\tiny{$\alpha = -1$}};
	
	\addplot[reference, forget plot] table [x={cumulativeDofs}, y expr={1e6/(\thisrowno{1}*\thisrowno{1}*\thisrowno{1})}] {\bipPoneSum} node[rotate=-43] at (axis description cs:0.39,0.55) {\tiny{$\alpha = -3$}};
	
	\addplot[plot,mark=x,color1] table [x={cumulativeDofs}, y={estimator}] {\bipPoneSum};
	\addplot[plot,mark=o,color2] table [x={cumulativeDofs}, y={estimator}] {\bipPtwoSum};	
	\addplot[plot,mark=diamond,color3] table [x={cumulativeDofs}, y={estimator}] {\bipPthreeSum};
	
	% legend
	\addlegendentry{$p=1$}
	\addlegendentry{$p=2$}
	\addlegendentry{$p=3$}
\end{loglogaxis}

\end{tikzpicture}

==> plots/bip-sum.tex <==

\tikzstyle{plot}=[thick]%
\tikzstyle{reference}=[plot,dashed]%
\pgfplotstableread[col sep = comma]{plots/data/bip-p1-combineSum.dat}{\bipPoneSum}%
\pgfplotstableread[col sep = comma]{plots/data/bip-p2-combineSum.dat}{\bipPtwoSum}%
\pgfplotstableread[col sep = comma]{plots/data/bip-p3-combineSum.dat}{\bipPthreeSum}%
\begin{tikzpicture}

\begin{loglogaxis}[%
	xlabel={$\sum_{k=0}^{\ell} \dim \XX_k$},%
	ylabel={$\eta_\ell \, \zeta_\ell = \mu_\ell^2 + \nu_\ell^2$},%
	every tick label/.append style={font=\tiny},%
	legend pos=south west]

	\addplot[reference, forget plot] table [x={cumulativeDofs}, y expr={3e3/\thisrowno{1}}] {\bipPoneSum} node[rotate=-17] at (axis description cs:0.5,0.81) {\tiny{$\alpha = -1$}};
	\addplot[reference, forget plot] table [x={cumulativeDofs}, y expr={1e6/(\thisrowno{1}*\thisrowno{1}*\thisrowno{1})}] {\bipPoneSum} node[rotate=-42] at (axis description cs:0.4,0.55) {\tiny{$\alpha = -3$}};
	
	\addplot[plot,mark=x,color1] table [x={cumulativeDofs}, y={estimator}] {\bipPoneSum};
	\addplot[plot,mark=o,color2] table [x={cumulativeDofs}, y={estimator}] {\bipPtwoSum};	
	\addplot[plot,mark=diamond,color3] table [x={cumulativeDofs}, y={estimator}] {\bipPthreeSum};
	
	% legend
	\addlegendentry{$p=1$}
	\addlegendentry{$p=2$}
	\addlegendentry{$p=3$}
\end{loglogaxis}

\end{tikzpicture}

==> plots/ms-example.tex <==

\tikzstyle{plot}=[thick,mark options={scale=0.8}]%
\tikzstyle{reference}=[plot,dashed]%
\pgfplotstableread[col sep = comma]{plots/data/ms-p1-markA.dat}{\msPoneMarkA}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p1-markB.dat}{\msPoneMarkB}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p1-markC1.dat}{\msPoneMarkC}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p1-markC2.dat}{\msPoneMarkD}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p2-markA.dat}{\msPtwoMarkA}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p2-markB.dat}{\msPtwoMarkB}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p2-markC1.dat}{\msPtwoMarkC}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p2-markC2.dat}{\msPtwoMarkD}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p3-markA.dat}{\msPthreeMarkA}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p3-markB.dat}{\msPthreeMarkB}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p3-markC1.dat}{\msPthreeMarkC}%
\pgfplotstableread[col sep = comma]{plots/data/ms-p3-markC2.dat}{\msPthreeMarkD}%

\begin{tikzpicture}

\begin{loglogaxis}[%
	xlabel={$\sum_{k=0}^{\ell} \dim \XX_k$},%
	ylabel={$\eta_\ell \, \zeta_\ell$},%
	every axis plot/.append style={forget plot},%
	every tick label/.append style={font=\tiny},%
	legend pos=south west]

	% p = 1
	\addplot[reference] table [x={cumulativeDofs}, y expr={5e-1/\thisrowno{1}}] {\msPoneMarkC} node at (axis description cs:0.9,0.5) {\tiny{$\alpha = -1$}};
	
	\addplot[plot,mark=x,color1] table [x={cumulativeDofs}, y={estimator}] {\msPoneMarkA};
	\addplot[plot,mark=x,color2] table [x={cumulativeDofs}, y={estimator}] {\msPoneMarkB};
	\addplot[plot,mark=x,color3] table [x={cumulativeDofs}, y={estimator}] {\msPoneMarkC};
	\addplot[plot,mark=x,color4] table [x={cumulativeDofs}, y={estimator}] {\msPoneMarkD};
	
	% p = 2
	\addplot[reference] table [x={cumulativeDofs}, y expr={1e2/(\thisrowno{1}*\thisrowno{1})}] {\msPtwoMarkC} node at (axis description cs:0.9,0.27) {\tiny{$\alpha = -2$}};
	
	\addplot[plot,mark=o,color1] table [x={cumulativeDofs}, y={estimator}] {\msPtwoMarkA};
	\addplot[plot,mark=o,color2] table [x={cumulativeDofs}, y={estimator}] {\msPtwoMarkB};
	\addplot[plot,mark=o,color3] table [x={cumulativeDofs}, y={estimator}] {\msPtwoMarkC};
	\addplot[plot,mark=o,color4] table [x={cumulativeDofs}, y={estimator}] {\msPtwoMarkD};
	
	% p = 3
	\addplot[reference] table [x={cumulativeDofs}, y expr={1e5/(\thisrowno{1}*\thisrowno{1}*\thisrowno{1})}] {\msPthreeMarkB} node at (axis description cs:0.9,0.05) {\tiny{$\alpha = -3$}};
	
	\addplot[plot,mark=+,color1] table [x={cumulativeDofs}, y={estimator}] {\msPthreeMarkA};
	\addplot[plot,mark=+,color2] table [x={cumulativeDofs}, y={estimator}] {\msPthreeMarkB};
	\addplot[plot,mark=+,color3] table [x={cumulativeDofs}, y={estimator}] {\msPthreeMarkC};
	\addplot[plot,mark=+,color4] table [x={cumulativeDofs}, y={estimator}] {\msPthreeMarkD};
	
	% manual legend
	\addlegendimage{plot,no markers,color1}
	\addlegendimage{plot,no markers,color2}
	\addlegendimage{plot,no markers,color3}
	\addlegendimage{plot,no markers,color4}
	\addlegendimage{plot,only marks,mark=x}
	\addlegendimage{plot,only marks,mark=o}
	\addlegendimage{plot,only marks,mark=+}
	
	\addlegendentry{\rm (i)}
	\addlegendentry{\rm (ii)}
	\addlegendentry{\rm (iii)}
	\addlegendentry{\rm (iv)}
	\addlegendentry{$p=1$}
	\addlegendentry{$p=2$}
	\addlegendentry{$p=3$}
\end{loglogaxis}

\end{tikzpicture}


==> plots/settings.tex <==

\begin{tikzpicture}[x=0.8\textwidth,y=0.15\textheight]
	\tikzstyle{category}=[line width=2pt, rounded corners, lightgray]
	\tikzstyle{categoryText}=[align=center]
	
	\draw[category] (0,0) rectangle (1,1);
	\node[categoryText] at (0.15,0.5) {\textbf{General} \\[1ex] PDE assumptions \\ \eqref{assumption:refine1}--\eqref{assumption:refine2}};
	
	\draw[category] (0.3,0.1) rectangle (0.6,0.9);
	\node[categoryText] at (0.45,0.5) {\textbf{Setting I} \\[1ex] \eqref{assumption:ldeff}--\eqref{assumption:approx}  \\ \eqref{assumption:refine3}--\eqref{assumption:refine5} \\ \eqref{assumption:norm1}--\eqref{assumption:norm3}};
	
	\draw[category] (0.65,0.1) rectangle (0.95,0.9);
	\node[categoryText] at (0.8,0.5) {\textbf{Setting II} \\[1ex] \eqref{assumption:stab}--\eqref{assumption:red}};
\end{tikzpicture}
